Multi-Label Classification Neural Networks with Hard Logical Constraints

Multi-label classification (MC) is a standard machine learning problem in which a data point can be associated with a set of classes. A more challenging scenario is given by hierarchical multi-label classification (HMC) problems, in which every prediction must satisfy a given set of hard constraints expressing subclass relationships between classes. In this paper, we propose C-HMCNN(h), a novel approach for solving HMC problems, which, given a network h for the underlying MC problem, exploits the hierarchy information in order to produce predictions coherent with the constraints and to improve performance. Furthermore, we extend the logic used to express HMC constraints in order to be able to specify more complex relations among the classes and propose a new model CCN(h), which extends C-HMCNN(h) and is again able to satisfy and exploit the constraints to improve performance. We conduct an extensive experimental analysis showing the superior performance of both C-HMCNN(h) and CCN(h) when compared to state-of-the-art models in both the HMC and the general MC setting with hard logical constraints.

==> tikzimg/9class.tikz <==
\usetikzlibrary{arrows.meta}
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=none,inner sep=0, outer sep=0}]
    \node (A5) at (3,2) {\LARGE $A_5$};
     \node (A1) at (0,0) {\LARGE $A_1$};
     \node (A2) at (1,0) {\LARGE $A_2$};
     \node (A4) at (2,0) {\LARGE $A_4$};
     \node (A6) at (3,0) {\LARGE $A_6$};
     \node (A7) at (4,0) {\LARGE $A_7$};
    \node (A8) at (5,0) {\LARGE $A_8$};
    \node (A9) at (6,0) {\LARGE $A_9$};
    \node (A3) at (3,-2) {\LARGE $A_3$};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every node/.style={draw=none,fill=white,circle,inner sep=0, outer sep=0},
              every edge/.style={draw=black,very thick}]
    \path [->] (A1) edge (A5);
    \path [->] (A2) edge (A5);
    \path [->] (A4) edge (A5);
    \path [->] (A6) edge (A5);
    \path [->] (A7) edge (A5);
    \path [->] (A8) edge (A5);
    \path [->] (A9) edge (A5);
    
    \path [->] (A3) edge (A1);
     \path [->] (A3) edge (A2);
      \path [->] (A3) edge (A4);
       \path [->] (A3) edge (A6);
        \path [->] (A3) edge (A7);
         \path [->] (A3) edge (A8);
          \path [->] (A3) edge (A9);


\end{scope}
\end{tikzpicture}


==> tikzimg/9rects.tikz <==
\definecolor{orange}{rgb}{1.0, 0.6, 0.2}
\definecolor{darkblue}{rgb}{0.0, 0.0, 1.0}
\definecolor{darkgreen}{rgb}{0.0, 0.42, 0.24}
\definecolor{darkred}{rgb}{0.8, 0.0, 0.0}

   \begin{tikzpicture}[scale=0.195]
        \draw [fill=red,opacity=0.1,very thick] (0,0) rectangle (10,10);
        \draw [fill=darkblue,opacity=0.4] (1,1) rectangle (4,4)
        node[pos=.5,text=black, opacity=1] { \scriptsize $7$};
        \draw [fill=blue,opacity=0.4] (1,6) rectangle (4,9)
        node[pos=.5,text=black, opacity=1] { \scriptsize $1$};
        \draw [fill=blue,opacity=0.4] (6,1) rectangle (9,4)
        node[pos=.5,text=black, opacity=1] { \scriptsize $9$};
        \draw [fill=blue,opacity=0.4] (6,6) rectangle (9,9)
        node[pos=.5,text=black, opacity=1] { \scriptsize $3$};
        \draw [fill=blue,opacity=0.4] (4.5,4.5) rectangle (5.5,5.5)
        node[pos=.5,text=black, opacity=1] { \scriptsize $5$};
        \draw [fill=blue,opacity=0.4] (1,4.5) rectangle (4,5.5)
        node[pos=.5,text=black, opacity=1] { \scriptsize $4$};
        \draw [fill=blue,opacity=0.4] (4.5,1) rectangle (5.5,4)
        node[pos=.5,text=black, opacity=1] { \scriptsize $8$};
        \draw [fill=blue,opacity=0.4] (4.5,6) rectangle (5.5,9)
        node[pos=.5,text=black, opacity=1] { \scriptsize $2$};
        \draw [fill=blue,opacity=0.4] (6,4.5) rectangle (9,5.5)
        node[pos=.5,text=black, opacity=1] { \scriptsize $6$};
\end{tikzpicture}


==> tikzimg/CNN.tikz <==
\begin{tikzpicture}
  
  \draw [fill=cyan!10,draw=cyan,thick,rounded corners,] (0,0) rectangle (7,5) node[pos=.5] (h) {\input{tikzimg/nn.tikz}} node at (3.5, 5.5) (h) {\Huge $h$};
  \draw  [fill=cyan!10,draw=cyan,thick,rounded corners,] (8,0) rectangle (15,5) node at (11.5, 5.5) (module) {\Huge \module};
  \draw  [fill=green!30,draw=green,thick] (8.5,1) rectangle (9,4) node (s1) {};
  \draw  [fill=green!30,draw=green,thick] (10,1) rectangle (10.5,4) node (s2) {};
  \draw  [fill=green!30,draw=green,thick] (14,1) rectangle (14.5,4) node (sN) {};
  \draw [circle,fill=white,draw=white] (16.3,2.5) node {\huge $\module_s$};
\draw [circle,fill=none,draw=none] (12.2,2.5) node {\Huge $\ldots$};
  \draw[->, ultra thick] (6.5,2.5) -- node [midway,above] {\LARGE $ \module_0$} (8.5,2.5);
  \draw[->, ultra thick] (9,2.5) --  node [midway,above] {\LARGE $\module_1$} (10,2.5);
  \draw[->, ultra thick] (10.5,2.5) -- node [midway,above] {\LARGE $\module_2$}(11.5,2.5);
  \draw[->, ultra thick] (12.8,2.5) --  node [midway,above] {\LARGE $\module_{s-1}$} (14,2.5);
  \draw[->, ultra thick] (14.5,2.5) --  node [right] {} (15.5,2.5);
   \draw [fill=none,draw=none] (0,-1.5) rectangle (10,0);
\end{tikzpicture}


==> tikzimg/acp.tikz <==
\begin{tikzpicture}
\begin{scope}[every node/.style={ellipse,thin,draw=black, fill=blue!20, inner sep=0, outer sep=0}]
    \node (A1) at (0,0) {\LARGE $A_1$};
    \node (AA2) at (2.5,0) {\LARGE $A, A_2$};
    \node (A3) at (0,-2) {\LARGE $A_3$};
    \node (A4) at (2.7,-2) {\LARGE $A_4$};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every node/.style={draw=none,fill=white,circle,inner sep=0, outer sep=0},
              every edge/.style={draw=black,very thick}]
    \path [->] (A1) edge[bend right=60] node {\LARGE $+$} (AA2);
    \path [->] (A1) edge[bend right=-60] node {\LARGE $-$} (AA2);
    \path [->] (A3) edge node {\LARGE $+$} (A4);
\end{scope}
\end{tikzpicture}


==> tikzimg/cell.tikz <==
\begin{tikzpicture}
  \draw [fill=green!10,draw=green,thick,rounded corners,] (0,-0.5) rectangle (14.5,5) node (h) {};
   \draw [circle,fill=none,draw=none] (-1.7,2.5) node {\Huge $\module_{i-1}$};
   \draw [circle,fill=none,draw=none] (16.1,3) node {\Huge $\module_{i}$};
   \draw  [fill=red!30,draw=red,thick] (0.5,2) rectangle (0.6,3) node {};
   \draw  [fill=red!30,draw=red,thick] (0.6,2) rectangle (0.7,3) node {};
   \draw  [fill=red!30,draw=red,thick] (0.7,2) rectangle (0.8,3) node {};
   \draw  [fill=red!30,draw=red,thick] (0.8,2) rectangle (0.9,3) node {};
   \draw  [fill=yellow!30,draw=yellow,thick] (3,3.8) rectangle (4,4.8) node[pos=.5]  (iplus) {\huge $B^{+}_i$};
   \draw  [fill=red!30,draw=red,thick] (3.5,3.0) circle (0.3) node  (iplusx) {\huge $\times$};
   \draw  [fill=yellow!30,draw=yellow,thick] (3,-0.3) rectangle (4,0.7) node[pos=.5]  (iminus) {\huge $B^{-}_i$};
   \draw  [fill=red!30,draw=red,thick] (3.5,1.5) circle (0.3) node  (iminusx) {\huge $\times$};
   \draw  [fill=red!30,draw=red,thick] (5.5,3.0) circle (0.3) node  (plus) {\huge +};
   \draw  [fill=red!30,draw=red,thick] (5.5,1.5) circle (0.3) node  (plus) {\huge +};
   \draw  [fill=yellow!30,draw=yellow,thick] (4.4,3.8) rectangle (6.5,4.8) node[pos=.5]  (l) {\huge $J_i-B^+_i$};
   \draw  [fill=yellow!30,draw=yellow,thick] (4.4,-0.3) rectangle (6.5,0.7) node[pos=.5]  (l) {\huge $J_i-B^-_i$};
   \draw  [fill=blue!30,draw=blue,thick] (7.1,2.3) rectangle (7.9,3.5) node[pos=.5]  (l) {\rotatebox{-90}{\huge $\min$}};
   \draw  [fill=blue!30,draw=blue,thick] (7.1,0.8) rectangle (7.9,2.0) node[pos=.5]  (l) {\rotatebox{-90}{\huge $\min$}};
   \draw  [fill=blue!30,draw=blue,thick] (9.1,2.3) rectangle (9.9,3.5) node[pos=.5]  (l) {\rotatebox{-90}{\huge $\min$}};
   \draw  [fill=red!30,draw=red,thick] (10.5,2.3) rectangle (10.6,3.5) node {};
   \draw  [fill=red!30,draw=red,thick] (10.6,2.3) rectangle (10.7,3.5) node {};
   \draw  [fill=red!30,draw=red,thick] (10.7,2.3) rectangle (10.8,3.5) node {};
   \draw  [fill=red!30,draw=red,thick] (10.8,2.3) rectangle (10.9,3.5) node {};
   \draw  [fill=yellow!30,draw=yellow,thick] (11.5,3.8) rectangle (12.5,4.8) node[pos=.5]  (l) {\huge $R^i$};
   \draw  [fill=red!30,draw=red,thick] (12,3.0) circle (0.3) node  (Rx) {\huge $\times$};
   \draw  [fill=blue!30,draw=blue,thick] (13.1,2.3) rectangle (13.9,3.5) node[pos=.5]  (l) {\rotatebox{-90}{\huge $\max$}};
   
   \draw [->, ultra thick] (0.9,2.5) .. controls (2.0,2.5) and (2.0,3) .. (3.2,3);
   \draw [->, ultra thick] (0.9,2.5) .. controls (2.0,2.5) and (2.0,1.4) .. (3.2,1.4);
   \draw [->, ultra thick] (3.8,3) -- (5.2, 3);
   \draw [->, ultra thick] (3.8,1.4) -- (5.2, 1.4);
   \draw [->, ultra thick] (5.8,3) -- (7.1, 3);
   \draw [->, ultra thick] (5.8,1.4) -- (7.1, 1.4);
   \draw [->, ultra thick] (7.9,3) -- (9.1, 3);
   \draw [->, ultra thick] (9.9,3) -- (10.5, 3);
   \draw [->, ultra thick] (10.9,3) -- (11.7, 3);
   \draw [->, ultra thick] (12.3,3) -- (13.1, 3);
   \draw [->, ultra thick] (13.9,3) -- (15.2, 3);
   \draw [->, ultra thick] (-0.5,2.5) -- (0.5,2.5);
   
   \draw [->, ultra thick] (3.5,3.8) -- (3.5,3.3);
   \draw [->, ultra thick] (3.5,0.7) -- (3.5,1.2);
   \draw [->, ultra thick] (5.5,3.8) -- (5.5,3.3);
   \draw [->, ultra thick] (5.5,0.7) -- (5.5,1.2);
   \draw [->, ultra thick] (12,3.8) -- (12,3.3);
   
   \draw [->, ultra thick] (7.9,1.4) .. controls (8.9,1.4) and (8.0,3) .. (9.1,3);
   
   
   \draw[circle,fill=none,draw=none] (-1.3, -1.5) node {\Huge Legend:};
   \draw  [fill=yellow!30,draw=yellow,thick] (0.2,-2) rectangle (1.2,-1) node at (2.5,-1.5)   {\Huge Matrix};
   \draw  [fill=red!30,draw=red,thick] (4.4,-1.5) circle (0.3) node[text width=4cm] at (6.8,-1.5) {\Huge Elementwise \\ operation};
   \draw  [fill=red!30,draw=red,thick] (9.5,-2) rectangle (9.6,-0.8) node {};
   \draw  [fill=red!30,draw=red,thick] (9.6,-2) rectangle (9.7,-0.8) node {};
   \draw  [fill=red!30,draw=red,thick] (9.7,-2) rectangle (9.8,-0.8) node {};
   \draw  [fill=red!30,draw=red,thick] (9.8,-2) rectangle (9.9,-0.8) node[text width=4cm] at (12.1,-1.5) {\Huge Stack \\ vector};
   \draw[->,ultra thick,rotate=270] (1,12.6) parabola (1.5,13.1);
   \draw[->,ultra thick,rotate=270] (2,12.6) parabola (1.5,13.1) node[text width=4cm] at (1.5, 15.2) {\Huge Concatenate \\ vector};

\end{tikzpicture}

==> tikzimg/graph.tikz <==
\usetikzlibrary{arrows.meta}
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=none,inner sep=0, outer sep=0}]
    \node (A2) at (0,-0.4) {\LARGE $A_2$};
    \node (A1) at (0,1.5) {\LARGE $A_1$};
    \node (A) at (2.1,1.5) {\LARGE $A$};
    \node (A3) at (0,-1.1) {\LARGE $A_3$};
    \node (A4) at (2.1,-1.1) {\LARGE $A_4$};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every node/.style={draw=none,fill=white,circle,inner sep=0, outer sep=0},
              every edge/.style={draw=black,very thick}]
    \path [->] (A1) edge node {\LARGE $+$} (A);
    \path [->] (A1) edge node {\LARGE $-$} (A2);
    \path [->] (A2) edge[bend right=60] node {\LARGE $+$} (A); 
    \path [->] (A) edge node {\LARGE $+$} (A2); 
    \path [->] (A3) edge node {\LARGE $+$} (A4); 
\end{scope}
\end{tikzpicture}


==> tikzimg/nn.tikz <==
\def\layersep{2.5cm}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \foreach \name / \y in {1,...,4}
        \node[input neuron] (I-\name) at (0,-\y) {};
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};
     \foreach \name / \y in {1,...,3}
        \path[yshift=-0.4cm]
            node[output neuron] (O-\name) at (2*\layersep,-\y cm) {};

    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,5}
            \path (I-\source) edge (H-\dest);
    \foreach \source in {1,...,5}
        \foreach \dest in {1,...,3}
            \path (H-\source) edge (O-\dest);
\end{tikzpicture}

==> tikzimg/result.tikz <==
\begin{tikzpicture}
\begin{scope}[every node/.style={ellipse,thin,draw=black, fill=red!20, inner sep=0, outer sep=0.2}]
    \node[label={\LARGE \color{red}{1}}] (A1) at (0,0) {\LARGE $A_1$};
    \node[label={\LARGE \color{red}{2}}, fill=yellow!20] (AA2) at (2.5,0) {\LARGE $A, A_2$};
    \node[label={\LARGE \color{red}{1}}] (A3) at (0,-2) {\LARGE $A_3$};
    \node[label={\LARGE \color{red}{1}}] (A4) at (2.7,-2) {\LARGE $A_4$};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every node/.style={draw=none,fill=white,circle,inner sep=0, outer sep=0},
              every edge/.style={draw=black,very thick}]
    \path [->] (A1) edge[bend right=60] node {\LARGE $+$} (AA2);
    \path [->] (A1) edge[bend right=-60] node {\LARGE $-$} (AA2);
    \path [->] (A3) edge node {\LARGE $+$} (A4);
\end{scope}
\end{tikzpicture}
